Mathematical Foundations of Interlocking Assemblies

The study of interlocking assemblies is an emerging field with applications in various disciplines. However, to this day, the mathematical treatment of these assemblies has been sparse. In this work, we develop a comprehensive mathematical theory for interlocking assemblies, providing a precise definition and a method for proving the interlocking property based on infinitesimal motions. We consider assemblies with crystallographic symmetries and verify interlocking properties for such assemblies. Our analysis includes the development of an infinite polytope with crystallographic symmetries to ensure that the interlocking property holds. For a certain block, called the RhomBlock, that can be assembled in numerous ways, characterised by the combinatorial theory of lozenges, we rigorously prove the interlocking property. By conclusively showing that any assembly of the RhomBlock is interlocking, we provide a robust framework for further exploration and application of interlocking assemblies.

==> Interlocking_Figures/RhomBlock_pos_-10_-10_5_18_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RhomBlock_pos_-10_-10_5_18_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.23490906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78566118)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RhomBlock_pos_-10_-10_5_18_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> Interlocking_Figures/RhomBlock_pos_-10_10_25_26_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RhomBlock_pos_-10_10_25_26_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{206.80913544bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15946394)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RhomBlock_pos_-10_10_25_26_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> Interlocking_Figures/contact_case_1.tex <==
\begin{tikzpicture}[scale=3]

% Vertices
\coordinate (v1) at (0,0);
\coordinate (v2) at (1,1);
\coordinate (v3) at (2,0);
\coordinate (p1) at (0.75,0.25);
\coordinate (p2) at (1.25,0.25);

% Edges
\draw[blue,dashed] (v1) -- (v2);
\draw[blue,dashed] (v2) -- (v3);

% Paths
\draw[red] (v1) -- (p1) -- (v2);
\draw[red] (v2) -- (p2) -- (v3);

% Drawing points
\filldraw [black] (v1) circle (1pt) node[anchor=north east] {\scriptsize $v_1$};
\filldraw [black] (v2) circle (1pt) node[anchor=south] {\scriptsize $v_2$};
\filldraw [black] (v3) circle (1pt) node[anchor=north west] {\scriptsize $v_3$};
\filldraw [black] (p1) circle (1pt) node[anchor=north,yshift=-0.1cm] {\scriptsize $p_1$};
\filldraw [black] (p2) circle (1pt) node[anchor=north,yshift=-0.1cm] {\scriptsize $p_2$};



% Labels inside triangles
\node at (0.6,0.4) {\scriptsize $X_g$};
\node at (1.4,0.4) {\scriptsize $X_{g'}$};
\node at (1,0) {\scriptsize $X_{\mathbb{I}}$};

\end{tikzpicture}

==> Interlocking_Figures/contact_case_2.tex <==
\begin{tikzpicture}[scale=3]

% Vertices
\coordinate (v1) at (0,0);
\coordinate (v2) at (1,1);
\coordinate (v3) at (2,0);
\coordinate (p1) at (1,0.25);
\coordinate (p2) at (1,0.25);

% Edges
\draw[blue,dashed] (v1) -- (v2);
\draw[blue,dashed] (v2) -- (v3);

% Paths
\draw[red] (v1) -- (p1) -- (v2);
\draw[red] (v2) -- (p2) -- (v3);

% Drawing points
\filldraw [black] (v1) circle (1pt) node[anchor=north east] {\scriptsize $v_1$};
\filldraw [black] (v2) circle (1pt) node[anchor=south] {\scriptsize $v_2$};
\filldraw [black] (v3) circle (1pt) node[anchor=north west] {\scriptsize $v_3$};
\filldraw [black] (p1) circle (1pt) node[anchor=north,yshift=-0.1cm] {\scriptsize $p_1=p_2$};


% Labels inside triangles
\node at (0.8,0.4) {\scriptsize $X_g$};
\node at (1.25,0.4) {\scriptsize $X_{g'}$};
\node at (1,0) {\scriptsize $X_{\mathbb{I}}$};

\end{tikzpicture}

==> Interlocking_Figures/infinitesimal_crit_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'infinitesimal_crit_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{908.91657311bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52627398)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{infinitesimal_crit_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> Interlocking_Figures/schematic_triangulation.tex <==
\tdplotsetmaincoords{110}{20} % Adjust viewing angle
    \begin{tikzpicture}[tdplot_main_coords]
    
      % Define points
      \coordinate (v1) at (0,0,0);
      \coordinate (v2) at (2,0,0);
      \coordinate (p') at (1,1,2);
      \coordinate (v1') at (0,0,2);
      \coordinate (v2') at (2,0,2);

      % Draw rectangles (background)
      \draw[fill=orange!30,opacity=0.6] (-1,-1,0) -- (3,-1,0) -- (3,2,0) -- (-1,2,0) -- cycle;
      
      
      % Draw triangles
      \draw[fill=blue!20,opacity=0.5] (v1) -- (v2) -- (p') -- cycle; % Triangle [v1,v2,p]
      \draw[fill=red!20,opacity=0.5] (v1) -- (v1') -- (p') -- cycle; % Triangle [v1,v'1,p]
      \draw[fill=green!20,opacity=0.5] (v2) -- (v2') -- (p') -- cycle; % Triangle [v2,v'2,p]

      % Draw rectangles (foreground)
      \draw[fill=orange!30,opacity=0.6] (-1,-1,2) -- (3,-1,2) -- (3,2,2) -- (-1,2,2) -- cycle;
      
      % Draw points
      \foreach \point in {v1,v2,p',v1',v2'}
        \draw[fill=black] (\point) circle (0.5mm);
    
      % Label points
      \node[anchor=east] at (v1) {$v_1$};
      \node[anchor=west] at (v2) {$v_2$};
      \node[anchor=south] at (p') {$p'$};
      \node[anchor=east] at (v1') {$v'_1$};
      \node[anchor=west] at (v2') {$v'_2$};

       \node[anchor=east] at (-1,-1,0) {$P_0$};
       \node[anchor=east] at (-1,-1,2) {$P_c$};
    \end{tikzpicture}
